Optimal Control of time-discrete two-phase flow driven by a diffuse-interface model

We propose a general control framework for two-phase flows with variable densities in the diffuse interface formulation, where the distribution of the fluid components is described by a phase field. The flow is governed by the diffuse interface model proposed in [Abels, Garcke, Gr\"un, M3AS 22(3):1150013(40), 2012]. On the basis of the stable time discretization proposed in [Garcke, Hinze, Kahle, APPL NUMER MATH, 99:151--171, 2016] we derive necessary optimality conditions for the time-discrete and the fully discrete optimal control problem. We present numerical examples with distributed and boundary controls, and also consider the case, where the initial value of the phase field serves as control variable.

==> nRB_nU.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=2.5cm,
at={(0.8in,0.508in)},
scale only axis,
xmin=0,
xmax=1,
xlabel={time},
ymin=0,
ymax=20,
ylabel={$\|u(t)\|$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Strength of control}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0025	8.04930238512106\\
0.005	12.9006785393037\\
0.0075	13.9482614280489\\
0.01	13.8171571344813\\
0.0125	13.7151964871322\\
0.015	13.6983123462377\\
0.0175	13.6785000233569\\
0.02	13.7189219322554\\
0.0225	13.7466568991596\\
0.025	13.8240951664802\\
0.0275	13.8825569003455\\
0.03	13.984998058066\\
0.0325	14.0648500953807\\
0.035	14.1841487212135\\
0.0375	14.2779183599495\\
0.04	14.4082596279267\\
0.0425	14.5114685676857\\
0.045	14.6484644294977\\
0.0475	14.7568835408964\\
0.05	14.8971675418053\\
0.0525	15.008202252744\\
0.055	15.149079374373\\
0.0575	15.2600464847576\\
0.06	15.3994376562247\\
0.0625	15.5087990180671\\
0.065	15.6450757446467\\
0.0675	15.7511804967898\\
0.07	15.8830752853139\\
0.0725	15.985047288919\\
0.075	16.1116618478323\\
0.0775	16.2085944765243\\
0.08	16.3292784353545\\
0.0825	16.4206911460189\\
0.085	16.5348381444192\\
0.0875	16.6201820549901\\
0.09	16.7274160117089\\
0.0925	16.8064470170826\\
0.095	16.9065732223558\\
0.0975	16.9790968543363\\
0.1	17.071994634731\\
0.1025	17.1379503623283\\
0.105	17.2235904730582\\
0.1075	17.2829822042318\\
0.11	17.361410783416\\
0.1125	17.414320488215\\
0.115	17.4856549669671\\
0.1175	17.5322132730509\\
0.12	17.5966034253798\\
0.1225	17.6369682012378\\
0.125	17.6945982817173\\
0.1275	17.7289733092809\\
0.13	17.7800190471841\\
0.1325	17.8085772844758\\
0.135	17.8532647370621\\
0.1375	17.8762208050874\\
0.14	17.9146630750149\\
0.1425	17.9320669263367\\
0.145	17.964461337291\\
0.1475	17.9766147919182\\
0.15	18.0032430025764\\
0.1525	18.0103497942503\\
0.155	18.0314914108912\\
0.1575	18.0338966366671\\
0.16	18.0497852893203\\
0.1625	18.0476447866948\\
0.165	18.0585398458084\\
0.1675	18.0522048338554\\
0.17	18.0583712306272\\
0.1725	18.0479695303919\\
0.175	18.0496237437637\\
0.1775	18.0353776939484\\
0.18	18.0325878138563\\
0.1825	18.0144654235199\\
0.185	18.0073091960605\\
0.1875	17.9854535128522\\
0.19	17.9739439340645\\
0.1925	17.9483019594666\\
0.195	17.9325306590587\\
0.1975	17.9032938396954\\
0.2	17.8833563689684\\
0.2025	17.8505826023734\\
0.205	17.8267243866171\\
0.2075	17.7906879361099\\
0.21	17.7630636162954\\
0.2125	17.7238212339437\\
0.215	17.6925983931994\\
0.2175	17.6503781630658\\
0.22	17.6157076706814\\
0.2225	17.5706231831434\\
0.225	17.5327067256575\\
0.2275	17.4849987612557\\
0.23	17.4439200245148\\
0.2325	17.3936175795496\\
0.235	17.3495231125695\\
0.2375	17.2968808554596\\
0.24	17.2499630290669\\
0.2425	17.1951162149932\\
0.245	17.145515187267\\
0.2475	17.0886308095703\\
0.25	17.0364208486459\\
0.2525	16.9774965246105\\
0.255	16.9228064339292\\
0.2575	16.8621025542118\\
0.26	16.8051184832518\\
0.2625	16.7427288368483\\
0.265	16.6835854474085\\
0.2675	16.619677504712\\
0.27	16.558518050055\\
0.2725	16.4931732397\\
0.275	16.4301703869433\\
0.2775	16.363666459148\\
0.28	16.2991118262951\\
0.2825	16.2317146189949\\
0.285	16.1658292132549\\
0.2875	16.0977668720014\\
0.29	16.0306328149492\\
0.2925	15.9618696647092\\
0.295	15.8935653481467\\
0.2975	15.8242931253302\\
0.3	15.7550440868359\\
0.3025	15.6854744787037\\
0.305	15.6154839259456\\
0.3075	15.5458371062473\\
0.31	15.4752527328698\\
0.3125	15.4056318580275\\
0.315	15.3346454418166\\
0.3175	15.2653490806806\\
0.32	15.1941081955244\\
0.3225	15.1251333669738\\
0.325	15.0537976486572\\
0.3275	14.9854641344425\\
0.33	14.9141336319259\\
0.3325	14.8464778909203\\
0.335	14.7753116059018\\
0.3375	14.7085826405715\\
0.34	14.6377552626748\\
0.3425	14.5719394794962\\
0.345	14.5014177639767\\
0.3475	14.4366348426958\\
0.35	14.3665336515181\\
0.3525	14.3028427403774\\
0.355	14.2333116049584\\
0.3575	14.1709327507813\\
0.36	14.1021072292791\\
0.3625	14.0412249797076\\
0.365	13.9734816913711\\
0.3675	13.9145593632314\\
0.37	13.8481128539985\\
0.3725	13.7911576206573\\
0.375	13.7259704020757\\
0.3775	13.6710125598052\\
0.38	13.6071039072047\\
0.3825	13.5541079105407\\
0.385	13.4916579798508\\
0.3875	13.4409381208205\\
0.39	13.3801462970324\\
0.3925	13.3317906794443\\
0.395	13.2728951953296\\
0.3975	13.2272480169129\\
0.4	13.170298936318\\
0.4025	13.1272761983736\\
0.405	13.0723458162445\\
0.4075	13.0321760856735\\
0.41	12.9792998265239\\
0.4125	12.9419083338064\\
0.415	12.8912494197432\\
0.4175	12.8567976874778\\
0.42	12.8081251834716\\
0.4225	12.7762325769829\\
0.425	12.7295737060419\\
0.4275	12.7005084141326\\
0.43	12.6560595884126\\
0.4325	12.6296352781378\\
0.435	12.5875723091762\\
0.4375	12.5642059625866\\
0.44	12.5245867433715\\
0.4425	12.5038421617652\\
0.445	12.4666277935759\\
0.4475	12.4487454020014\\
0.45	12.4139431968213\\
0.4525	12.398628918252\\
0.455	12.3664673407848\\
0.4575	12.3542850354004\\
0.46	12.3248579833994\\
0.4625	12.3153224059235\\
0.465	12.2885114025052\\
0.4675	12.2820024457545\\
0.47	12.2575901796432\\
0.4725	12.2533708942727\\
0.475	12.2312287692639\\
0.4775	12.229735849338\\
0.48	12.2096238297585\\
0.4825	12.2101993795188\\
0.485	12.1921405983209\\
0.4875	12.1952736578762\\
0.49	12.1791370687645\\
0.4925	12.1840386764009\\
0.495	12.1697549070714\\
0.4975	12.1768852696597\\
0.5	12.1642477326743\\
0.5025	12.1726818093098\\
0.505	12.1615295236938\\
0.5075	12.1717854385726\\
0.51	12.1618553533443\\
0.5125	12.1731059994731\\
0.515	12.1645190896654\\
0.5175	12.1776291641978\\
0.52	12.1705197108296\\
0.5225	12.1847031952556\\
0.525	12.1788402377\\
0.5275	12.1943743278081\\
0.53	12.1894875448954\\
0.5325	12.2053392217016\\
0.535	12.2012799023363\\
0.5375	12.2181428863439\\
0.54	12.2149730018774\\
0.5425	12.2320423323709\\
0.545	12.2298204444494\\
0.5475	12.2477473748583\\
0.55	12.246388630286\\
0.5525	12.2642572630161\\
0.555	12.2637693445322\\
0.5575	12.2822950222848\\
0.56	12.282607350012\\
0.5625	12.3009432042133\\
0.565	12.3020087939596\\
0.5675	12.3208376542671\\
0.57	12.3225630170781\\
0.5725	12.3409797762193\\
0.575	12.3434611727297\\
0.5775	12.3622338197631\\
0.58	12.3652843832559\\
0.5825	12.3833570949439\\
0.585	12.386872341377\\
0.5875	12.4048403132295\\
0.59	12.4086177015392\\
0.5925	12.4255159765147\\
0.595	12.4295456133453\\
0.5975	12.4461894619555\\
0.6	12.4503192879681\\
0.6025	12.4656323001239\\
0.605	12.4697685501305\\
0.6075	12.4844638150565\\
0.61	12.4882666920034\\
0.6125	12.5012096059871\\
0.615	12.5050130114764\\
0.6175	12.5175598903152\\
0.62	12.5214828318364\\
0.6225	12.5326023850291\\
0.625	12.5366690891161\\
0.6275	12.5473397999906\\
0.63	12.5514847107054\\
0.6325	12.5605511010701\\
0.635	12.5647147034368\\
0.6375	12.5733061242287\\
0.64	12.5776318368419\\
0.6425	12.5847798149105\\
0.645	12.5893271328211\\
0.6475	12.5959981772361\\
0.65	12.6007747254073\\
0.6525	12.6059544945664\\
0.655	12.6110186344863\\
0.6575	12.6155789823357\\
0.66	12.6208602464144\\
0.6625	12.6237257564021\\
0.665	12.6293122314276\\
0.6675	12.6314656547803\\
0.67	12.6372930517803\\
0.6725	12.6375138761516\\
0.675	12.6435448657031\\
0.6775	12.6427878936408\\
0.68	12.648832624846\\
0.6825	12.6457758703889\\
0.685	12.6516422711098\\
0.6875	12.6473701779228\\
0.69	12.6530661313219\\
0.6925	12.6463876786951\\
0.695	12.651796141949\\
0.6975	12.6435283193669\\
0.7	12.6483870016192\\
0.7025	12.637239532448\\
0.705	12.6414445807324\\
0.7075	12.6286187625008\\
0.71	12.6324014649694\\
0.7125	12.6171775342794\\
0.715	12.6208465510068\\
0.7175	12.6045098455105\\
0.72	12.6082718683093\\
0.7225	12.5897839446802\\
0.725	12.593717374683\\
0.7275	12.5740822071077\\
0.73	12.5778663869001\\
0.7325	12.5555549533711\\
0.735	12.5590873207544\\
0.7375	12.5352740293772\\
0.74	12.5386737795717\\
0.7425	12.5122478658597\\
0.745	12.515467551267\\
0.7475	12.4873702562056\\
0.75	12.4903354012575\\
0.7525	12.4594976722564\\
0.755	12.4621260869326\\
0.7575	12.4295295354017\\
0.76	12.4316249115077\\
0.7625	12.3960789786858\\
0.765	12.3976622195803\\
0.7675	12.360346879501\\
0.77	12.3616476838561\\
0.7725	12.3216999715026\\
0.775	12.3228936438158\\
0.7775	12.2813422133143\\
0.78	12.2821651671693\\
0.7825	12.2376832858147\\
0.785	12.2379815089473\\
0.7875	12.1914732121042\\
0.79	12.1913046999799\\
0.7925	12.1418930269393\\
0.795	12.1413354723871\\
0.7975	12.0898655263078\\
0.8	12.0887878463885\\
0.8025	12.0339911219366\\
0.805	12.0323718709954\\
0.8075	11.975074254691\\
0.81	11.9728506971797\\
0.8125	11.9120866614272\\
0.815	11.909505755577\\
0.8175	11.846478250524\\
0.82	11.8439598902377\\
0.8225	11.7779636464019\\
0.825	11.7755497157377\\
0.8275	11.7071597746343\\
0.83	11.7044479883572\\
0.8325	11.6325623386531\\
0.835	11.6296653387658\\
0.8375	11.555270757375\\
0.84	11.5522558899908\\
0.8425	11.4744144581544\\
0.845	11.4713150990999\\
0.8475	11.3908074363181\\
0.85	11.387474069391\\
0.8525	11.3031641653144\\
0.855	11.2994603343913\\
0.8575	11.2119613669796\\
0.86	11.2078663806236\\
0.8625	11.1162401677987\\
0.865	11.111787269209\\
0.8675	11.0167080899003\\
0.87	11.0117622589696\\
0.8725	10.9121811721745\\
0.875	10.9066151254719\\
0.8775	10.8028926784656\\
0.88	10.7965096515038\\
0.8825	10.6875882102863\\
0.885	10.6801922691491\\
0.8875	10.5663675459704\\
0.89	10.5576872959962\\
0.8925	10.4377377963082\\
0.895	10.4275494485028\\
0.8975	10.3015662973499\\
0.9	10.2895751645373\\
0.9025	10.1563415338621\\
0.905	10.1423004686705\\
0.9075	10.0016808549497\\
0.91	9.98506911773801\\
0.9125	9.8355649765318\\
0.915	9.81597453684658\\
0.9175	9.65717546432462\\
0.92	9.63405746172153\\
0.9225	9.46437640966327\\
0.925	9.43706614984237\\
0.9275	9.25563829568366\\
0.93	9.22340384762667\\
0.9325	9.02827727884429\\
0.935	8.99016705658337\\
0.9375	8.77993158534364\\
0.94	8.73483293177875\\
0.9425	8.50699551829824\\
0.945	8.45362957490141\\
0.9475	8.2060199181729\\
0.95	8.14285176182459\\
0.9525	7.87212697308036\\
0.955	7.7973556437022\\
0.9575	7.50016357017121\\
0.96	7.41171691666434\\
0.9625	7.08345240286193\\
0.965	6.97880024587425\\
0.9675	6.61408889010908\\
0.97	6.49006493145659\\
0.9725	6.08147939919934\\
0.975	5.9339256668536\\
0.9775	5.47175328349793\\
0.98	5.295036413022\\
0.9825	4.76520044776122\\
0.985	4.55129084899858\\
0.9875	3.93271899958633\\
0.99	3.66911393403572\\
0.9925	2.92710327232568\\
0.995	2.59223811771282\\
0.9975	1.66345719229222\\
1	1.2210758493822\\
};
\end{axis}
\end{tikzpicture}%
